An Atlas for the Pinhole Camera

We introduce an atlas of algebro-geometric objects associated with image formation in pinhole cameras. The nodes of the atlas are algebraic varieties or their vanishing ideals related to each other by projection or elimination and restriction or specialization respectively. This atlas offers a unifying framework for the study of problems in 3D computer vision. We initiate the study of the atlas by completely characterizing a part of the atlas stemming from the triangulation problem. We conclude with several open problems and generalizations of the atlas.

==> full-diagram.tex <==
\begin{tikzcd}[]
% LINE 1
%&& 
%\Gamma_{\bar{\bA}, \qq, \bar{\pp}}^{m,n}
%& 
%\Gamma_{\bar{\bA}, \bar{\qq}, \pp}^{m,n}
%\arrow[from=dl,color=red]
%\arrow[from=dr,color=red]
%& 
%\Gamma_{\bA, \bar{\qq}, \bar{\pp}}^{m,n}
%& &
%\\
% LINE 2
& & 
{\Gamma_{\bar{\bA}, \qq,\pp}^{m,n} 
\arrow[dl] 
%\arrow[u,color=red]
\arrow[from=dr, color=red]
} 
& 
{
\Gamma_{\bA, \qq, \bar{\pp}}^{m,n} 
%\arrow[ul,color=red, crossing over ]
%\arrow[ur,color=red, crossing over ]
}
& 
{\Gamma_{\bA, \bar{\qq},\pp}^{m,n} 
\arrow[dr]  
%\arrow[u,color=red] \arrow[from=dl, color=red]
}
& & 
\\
% LINE 3
&
{
\Gamma_{\bar{\bA}, \pp}^{m,n}
} 
& 
\Gamma_{\bA, \bar{\pp}}^{m,n} \arrow[from=ur, crossing over]
& 
{
\Gamma_{\bA, \qq, \pp}^{m,n} 
\arrow[dr] 
\arrow[dl]
\arrow[u,color=red, crossing over]
\arrow[ur,color=red, crossing over]
}
&
{\Gamma_{\qq,\bar{\pp}}^{m,n}}\arrow[from=ul, crossing over]
& 
{\Gamma_{\bar{\qq}, \pp}^{m,n}}
&
\\ 
% LINE 4
&
& 
{
\Gamma_{\bA, \pp}^{m,n}
\arrow[ul,color=red]
\arrow[dr] 
\arrow[u,color=red]
} 
& 
& 
{
\Gamma_{\qq, \pp}^{m,n}
\arrow[ur,color=red]
\arrow[dl] 
\arrow[u,color=red]
} 
& 
&
\\ 
&
& 
& 
{
\Gamma_{ \pp}^{m,n}
} 
& 
&
&
\end{tikzcd}

